MRI Super-Resolution with RCDM/WaveMix and Task-Aware Segmentation

Super-resolution and quality enhancement of 1.5\,T brain MRI are normally validated with image-fidelity metrics, although their purpose is to improve downstream analysis. We study whether enhancement improves tissue segmentation, and for which segmenters. We propose an unpaired, physics-guided training pipeline for a lightweight ($\le$2.5\,M parameter) recurrent convolutional enhancer: a six-module stochastic 1.5\,T degradation operator, a residual adversarial network that adds scanner-specific texture without moving anatomy, and a cycle-consistent objective with an anti-identity penalty that rules out the copy solution. We then train U-Net, Swin-UNet and wavelet token-mixing segmenters \citep{jeevan2023wavemix} from scratch on either raw or enhanced 1.5\,T images of the same subjects, using identical labels and subject-level splits, for three enhancer variants and two datasets. On ABIDE (41 held-out subjects, FreeSurfer labels) enhancement significantly improves the wavelet segmenter (mean Dice $+0.014$, Wilcoxon $p=3.5\times10^{-5}$; CSF $+0.018$, grey matter $+0.013$), significantly degrades the U-Net ($-0.008$, $p=5.1\times10^{-4}$) and leaves Swin-UNet unchanged. On IXI, whose labels come from FSL-FAST, enhancement lowers Dice for all nine pairings, almost entirely through CSF; we trace this to spatially implausible CSF voxels in the labels that penalise smoother predictions. Enhancement of low-field MRI should therefore be validated per downstream model and against reliable labels.

==> figs/mri_arch.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  >=Stealth,
  every node/.style={inner sep=2pt},
  blk/.style={draw=black!50, thick, rounded corners=2pt,
              align=center, minimum height=7mm, minimum width=14mm},
  wavelet/.style={blk, fill=yellow!15},
  resid/.style={blk, fill=pink!25},
  aln/.style={blk, fill=blue!12},
  srblk/.style={blk, fill=cyan!10},
  memblk/.style={blk, fill=yellow!50, minimum width=11mm},
  ganblk/.style={blk, fill=orange!18},
  io/.style={blk, fill=gray!8, minimum width=12mm},
  cat/.style={circle, draw=black!50, fill=white, thick,
              minimum size=3.5mm, font=\tiny},
  arr/.style={->, thick, black!50},
  darr/.style={->, thick, black!35, dashed},
  lbl/.style={font=\tiny\bfseries, black!50},
]

% ============ ROW 1: Degradation ============
\node[io]     (in3t) at (0,0)     {\textbf{3T}\\volume};
\node[ganblk] (deg)  at (1.7,0)   {$D_{1.5T}$\\6-mod};
\node[ganblk] (gan)  at (3.4,0)   {Res.\ GAN\\8.4M};
\node[io]     (s15)  at (5.2,0)   {Synth\\1.5T};
\draw[arr] (in3t)--(deg); \draw[arr] (deg)--(gan); \draw[arr] (gan)--(s15);
\node[lbl] at (1.7,0.6) {Degradation \& GAN};

% ============ ROW 2: SR backbone ============
\node[io]      (slc) at (0,-1.8)  {\textbf{GOF}\\slices\\{\tiny($s_{t-1},s_t,s_{t+1}$)}};
\node[wavelet] (dwt) at (1.7,-1.8){2D DWT\\$s_t$};
\node[aln]     (dcn) at (3.4,-1.8){3D DCNv2\\align};
\node[cat]     (c1)  at (4.8,-1.8){C};
\node[resid]   (r1)  at (6.0,-1.8){Conv3D};
\node[resid]   (r2)  at (7.4,-1.8){Conv3D};
\node[cat]     (c2)  at (8.6,-1.8){C};

\draw[arr] (slc)--(dwt); \draw[arr] (dwt)--(dcn);
\draw[arr] (dcn)--(c1);
\draw[arr] (c1)--(r1); \draw[arr] (r1)--(r2); \draw[arr] (r2)--(c2);
\draw[arr,black!25] (slc.south)--++(0,-3mm)-|(c1.south);
\node[lbl] at (1.7,-1.2) {Wavelet};
\node[lbl] at (3.4,-1.2) {Align};
\node[lbl] at (6.7,-1.2) {Residual};

% ============ SR head (same row, right) ============
\node[srblk]  (flat) at (9.8,-1.8){Flatten\\Conv2D};
\node[srblk]  (qe)   at (11.3,-1.8){Quality\\enhance};
\node[memblk] (mem)  at (11.3,-0.6){Mem\\$(t{-}1)$};
\node[io]     (out)  at (12.8,-1.8){\textbf{$\hat{s}_t^{3T}$}\\{\tiny scale=1}};
\draw[arr] (c2)--(flat); \draw[arr] (flat)--(qe); \draw[arr] (qe)--(out);
\draw[arr] (mem.south)--(qe.north);
\draw[darr] (out.north)--++(0,3mm)-|(mem.east);
\node[lbl] at (10.8,-1.1) {SR Block};

% ============ Connections ============
\draw[arr] (s15.south)--++(0,-3mm)-|(slc.north);
\draw[darr, orange!50] (out.south)--++(0,-5mm)--++(-11.1,0)
  node[midway,below,font=\tiny]{cycle-A}-|(deg.south);

% ============ ROW 3: Segmentation ============
\node[io]    (si)  at (5.5,-3.5) {$\hat{s}_t^{3T}$};
\node[srblk, minimum width=24mm] (seg) at (8.2,-3.5)
  {Seg.\ backbone\\{\tiny U-Net\,/\,WaveMix\,/\,Swin}};
\node[io]    (so)  at (11.0,-3.5){Tissue\\mask};
\draw[arr] (si)--(seg); \draw[arr] (seg)--(so);
\draw[darr] (out.south east)--++(0,-4mm)-|(si.north);
\node[lbl] at (8.2,-2.9) {Downstream (frozen)};

% ============ MRI-specific annotations ============
\draw[decorate, decoration={brace, amplitude=3pt, mirror}, gray]
  (-0.6,-2.3) -- (-0.6,-1.3)
  node[midway, left=4pt, font=\tiny, gray, align=right] {adjacent\\axial\\slices};
\node[font=\tiny, gray, align=center] at (12.8,-0.4)
  {output =\\input res.\\(no upscale)};

\end{tikzpicture}

